Value Iteration for Simple Stochastic Games: Stopping Criterion and Learning Algorithm

Simple stochastic games can be solved by value iteration (VI), which yields a sequence of under-approximations of the value of the game. This sequence is guaranteed to converge to the value only in the limit. Since no stopping criterion is known, this technique does not provide any guarantees on its results. We provide the first stopping criterion for VI on simple stochastic games. It is achieved by additionally computing a convergent sequence of over-approximations of the value, relying on an analysis of the game graph. Consequently, VI becomes an anytime algorithm returning the approximation of the value and the current error bound. As another consequence, we can provide a simulation-based asynchronous VI algorithm, which yields the same guarantees, but without necessarily exploring the whole game graph.

==> complexBCEC.tex <==
%\begin{figure}[h]

%\centering
\begin{tikzpicture}[scale=0.6]
%complex BCEC

\drawcirc (A) at (0,0) {$\mathsf{p}$};
\drawbox (B) at (2,2) {$\mathsf{q}$};
\drawbox (C) at (2,-2) {$\mathsf{r}$};

\node (Bo) at (4,2) {$\alpha$};
\node (Co) at (4,-2) {$\beta$};

\draw[->] (A) to[bend left]  node [midway,anchor=south] {$\mathsf{a}$} (B);
\draw[->] (B) to[bend left]  node [midway,anchor=north] {$\mathsf{b}$} (A);
\draw[->] (A) to[bend left]  node [midway,anchor=south, pos=0.7] {$\mathsf{c}$} (C);
\draw[->] (C) to[bend left]  node [midway,anchor=north] {$\mathsf{d}$} (A);

\draw[->] (B) to  node [midway,anchor=south] {$\mathsf{e}$} (Bo);
\draw[->] (C) to  node [midway,anchor=south] {$\mathsf{f}$} (Co);

\end{tikzpicture}
%\caption{An example of a MEC that is also a $\complex~\BCEC$. (Where collapsing can become impossible). The greek letters on the leaving arrows denote the values of the leaving actions.
%$a$, $b$, $c$, $d$ and $e$ denote the values on the leaving actions.
%}
%\label{cBCEC}

%\end{figure}

==> complexBCEC_alpha.tex <==
%\begin{figure}[h]

%\centering
\begin{tikzpicture}[scale=0.6]
%complex BCEC

\node[draw,rectangle,minimum size=1.2cm] (AB) at (1,1.3) {$\mathsf{pq}$};

\drawbox (C) at (2,-2) {$\mathsf{r}$};

\node (Bo) at (4,2) {$\alpha$};
\node (Co) at (4,-2) {$\beta$};

\draw[->] (C) to[bend left]  node [midway,anchor=north east, pos=0.3] {$\mathsf{d}$} (AB);

\draw[->] (AB.35) to  node [midway,anchor=south] {$\mathsf{e}$} (Bo);
\draw[->] (C) to  node [midway,anchor=south] {$\mathsf{f}$} (Co);

\end{tikzpicture}
%\caption{Collapse alpha. We should have a single caption for all 4.}
%\label{cBCECa}

%\end{figure}

==> complexBCEC_beta.tex <==
%\begin{figure}[h]

%\centering
\begin{tikzpicture}[scale=0.6]
%complex BCEC

\node[draw,rectangle,minimum size=1.2cm] (AC) at (1,-1.3) {$\mathsf{pr}$};
\drawbox (B) at (2,2) {$\mathsf{q}$};

\node (Bo) at (4,2) {$\alpha$};
\node (Co) at (4,-2) {$\beta$};

\draw[->] (B) to[bend left]  node [midway,anchor=west] {$\mathsf{b}$} (AC);

\draw[->] (B) to  node [midway,anchor=south] {$\mathsf{e}$} (Bo);
\draw[->] (AC.-35) to  node [midway,anchor=south] {$\mathsf{f}$} (Co);

\end{tikzpicture}
%\caption{...}
%\label{cBCEC_b}

%\end{figure}

==> complexBCEC_both.tex <==
%\begin{figure}[h]

%\centering
\begin{tikzpicture}[scale=0.6]
%complex BCEC

\node[draw,rectangle,minimum size=1.2cm] (ABC) at (1,0) {$\mathsf{pqr}$};

\node (Bo) at (4,2) {$\alpha$};
\node (Co) at (4,-2) {$\beta$};


\draw[->] (ABC) to  node [midway,anchor=south] {$\mathsf{e}$} (Bo);
\draw[->] (ABC) to node [midway,anchor=south] {$\mathsf{f}$} (Co);

\end{tikzpicture}
%\caption{...}
%\label{cBCEC_both}

%\end{figure}

==> convergingEC.tex <==
\begin{tikzpicture}
%converging EC
\drawdummy (init) at (-2,4) {};

\drawbox (A) at (0,4) {A};
\drawcirc (B) at (4,4) {B};
\drawbox (C) at (4,0) {C};
\drawcirc (D) at (0,0) {D};

\drawdummy (AB) at (2,5) {};
\drawdummy (BC) at (5,2) {};
\drawdummy (CD) at (2,-1) {};
\drawdummy (DA) at (-1,2) {};

\node (ABo) at (2,6) {0.8};
\node (BCo) at (6,2) {0.3};
\node (CDo) at (2,-2) {0.4};
\node (DAo) at (-2,2) {0.5};

\draw[->] (init) to (A);

\draw[->] (A) to (B);
\draw[->] (B) to (C);
\draw[->] (C) to (D);
\draw[->] (D) to (A);

\draw[-] (A) to (AB);
\draw[-] (B) to (BC);
\draw[-] (C) to (CD);
\draw[-] (D) to (DA);

\draw[->] (AB) to (ABo);
\draw[->] (AB) to (B);
\draw[->] (BC) to (BCo);
\draw[->] (BC) to (C);
\draw[->] (CD) to (CDo);
\draw[->] (CD) to (D);
\draw[->] (DA) to (DAo);
\draw[->] (DA) to (A);

\end{tikzpicture}


==> littleBCEC.tex <==
%\begin{figure}

%\centering
\begin{tikzpicture}[scale=0.9]
%little BCEC with loop
\draw[white,fill=black!5, rounded corners=10pt] (-0.5,0.8) rectangle (2,-0.8);

\drawdummy (init) at (-1,0) {};
\drawbox (p) at (0,0) {$\mathsf{s}$};
\drawbox (q) at (1.5,0) {$\mathsf{t}$};
\drawdummy (mid) at (2.3,0) {};
\drawbox (1) at (3.5,1) {$\target$ };
\drawbox (0) at (3.5,-1)  {$\bot$};

\draw[->] (init) to (p);
\draw[->]  (p) to[bend left] node [midway,anchor=south] {$\mathsf{a}$}(q) ;
\draw[->]  (q) to [bend left] node [midway,anchor=north] {$\mathsf{b}$} (p);
\draw[-] (q) to node [midway,anchor=north] {$\mathsf{c}$} (mid) ;
\draw (mid) -- node [anchor=north,pos=0.6] {$\frac{1}{3}$} (0);% node [midway,anchor=north east] {0.5};
\draw (mid) -- node [anchor=south,pos=0.6] {$\frac{1}{3}$} (1);%node [midway,anchor=south east] {0.5};
\draw (mid) to [bend left,looseness=2,out=270,in=270] node [anchor=south,pos=0.5] {$\frac{1}{3}$} (q) ;
\draw[->]  (0) to[loop above]  node [midway,anchor=south] {$\mathsf{e}$} (0);
\draw[->]  (1) to [loop above] node [midway,anchor=south] {$\mathsf{d}$} (1) ;
\end{tikzpicture}
%\caption{An example of an $\SG~\G$ with $\states = \set{\mathsf{p},\mathsf{q},\bot,\target}$, $\states<\Box> = \set{\mathsf{q},\target}$, $\states<\circ> = \set{\mathsf{p},\bot}$, the initial state $\mathsf{p}$ and the set of actions $\actions = \set{\mathsf{a},\mathsf{b},\mathsf{c},\mathsf{d},\mathsf{e}}$. $\Av(\mathsf{p})=\set{\mathsf{a}}$, and $\trans(\mathsf{p},\mathsf{a})(\mathsf{q})=1$. $\Av(\mathsf{q})=\set{\mathsf{b},\mathsf{c}}$, with $\trans(\mathsf{p},\mathsf{b})(\mathsf{q})=1$ and $\trans(\mathsf{q},\mathsf{c})(\mathsf{q}) = \trans(\mathsf{q},\mathsf{c})(\target) = \trans(\mathsf{q},\mathsf{c})(\bot) = \frac{1}{3}$. $\target$ and $\bot$ each have one available action that surely leads back to themselves.}
%\label{lBCEC}
%\end{figure}

==> littleBCEC_VI.tex <==
%\begin{figure}


%\centering
\begin{tikzpicture}
%little BCEC with loop
\drawdummy (init) at (0,0) {};
\drawbox (q) at (1,0) {$\mathsf{q}$};
\drawdummy (mid) at (3,0) {};
\node (1) at (5,1) {$\mathsf{1}$};
\node (0) at (5,-1)  {$\mathsf{0}$};

\draw[->] (init) to (q);
\draw[-] (q) to node [midway,anchor=south] {$\mathsf{c}$} (mid) ;
\draw (mid) -- (0);% node [midway,anchor=north east] {0.5};
\draw (mid) -- (1);%node [midway,anchor=south east] {0.5};
\draw (mid) to [bend left,out=270,in=270] (q) ;
%\draw[->]  (0) to[loop above]  node [midway,anchor=south] {$\mathsf{e}$} (0);
%\draw[->]  (1) to [loop above] node [midway,anchor=south] {$\mathsf{d}$} (1) ;


\end{tikzpicture}
%\caption{An example of an $\SG~\G$ with states blub and actions bla (too small to be good for that). Show how VI does not work; table of VI to the right.}
%\label{lBCEC_VI}
%\end{figure}

\todojan{sinks, whitespacing}

==> littleBCEC_coll.tex <==
%\begin{figure}


%\centering
\begin{tikzpicture}[scale=0.9]
%little BCEC with loop
\drawdummy (init) at (-1,0) {};
\node[draw,rectangle,minimum height=0.7cm, minimum width=1.4cm] (pq) at (0.5,0) {$\mathsf{ \{s,t\}}$};%{$\{\mathsf p,\mathsf q\}$};%{$\state<\mathsf{pq}>$};
\drawdummy (mid) at (1.8,0) {};
\drawbox (1) at (3,1) {$\target$ };
\drawbox (0) at (3,-1)  {$\bot$};

\draw[->] (init) to (pq);
\draw[-] (pq) to node [midway,anchor=north] {$\mathsf{c}$} (mid) ;
\draw (mid) -- node [anchor=north,pos=0.6] {$\frac{1}{3}$} (0);% node [midway,anchor=north east] {0.5};
\draw (mid) -- node [anchor=south,pos=0.6] {$\frac{1}{3}$} (1);%node [midway,anchor=south east] {0.5};
\draw (mid) to [bend left,looseness=2,out=270,in=270] node [anchor=south,pos=0.5] {$\frac{1}{3}$}($(pq.north east)!0.5!(pq.north)$);
\draw[->]  (0) to[loop above]  node [midway,anchor=south] {$\mathsf{e}$} (0);
\draw[->]  (1) to [loop above] node [midway,anchor=south] {$\mathsf{d}$} (1) ;


\end{tikzpicture}
%\caption{Little BCEC where we show collapsing as in MDPs; works in some cases. Remember to make using 1 or $\target$ consistent.}
%\label{lBCEC_c}
%\end{figure}
